TR0N: Translator Networks for 0-Shot Plug-and-Play Conditional Generation

We propose TR0N, a highly general framework to turn pre-trained unconditional generative models, such as GANs and VAEs, into conditional models. The conditioning can be highly arbitrary, and requires only a pre-trained auxiliary model. For example, we show how to turn unconditional models into class-conditional ones with the help of a classifier, and also into text-to-image models by leveraging CLIP. TR0N learns a lightweight stochastic mapping which "translates" between the space of conditions and the latent space of the generative model, in such a way that the generated latent corresponds to a data sample satisfying the desired condition. The translated latent samples are then further improved upon through Langevin dynamics, enabling us to obtain higher-quality data samples. TR0N requires no training data nor fine-tuning, yet can achieve a zero-shot FID of 10.9 on MS-COCO, outperforming competing alternatives not only on this metric, but also in sampling speed -- all while retaining a much higher level of generality. Our code is available at https://github.com/layer6ai-labs/tr0n.

==> figs/BigGAN_ablation/clip_score.tex <==
\begin{tikzpicture}
\definecolor{red}{RGB}{215,25,28}
\definecolor{orange}{RGB}{253,174,97}
\definecolor{cyan}{RGB}{171,217,233}
\definecolor{blue}{RGB}{44,123,182}
\footnotesize
\begin{axis}[
    height=4.5cm,
    width=0.45\linewidth,
    xlabel near ticks,
    xlabel={Time ($s$)},
    ylabel near ticks,
    ylabel={Aug. CLIP Score},
    xmin=-5, xmax=65,
    ymin=0.17, ymax=0.38,
    xtick={0, 10, 20, 30, 40, 50, 60},
    ytick={0.20, 0.25, 0.30, 0.35},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={font=\scriptsize, xshift=0.195cm, yshift=-0.09cm},
    every axis plot/.append style={very thick}
]

%TR0N-GMM
\addplot[
    color=blue,
    ]
    coordinates {
    (0.01,0.249)(1.17,0.274)(2.91,0.285)(5.81,0.302)(11.61,0.325)(17.41,0.338)(29.01,0.352)(58.01,0.368)
    };
%TR0N-NF
\addplot[
    color=orange,
    ]
    coordinates {
    (0.01,0.261)(1.17,0.254)(2.91,0.269)(5.81,0.285)(11.61,0.303)(17.41,0.313)(29.01,0.325)(58.01,0.342)
    };
%TR0N-Det
\addplot[
    color=red,
    ]
    coordinates {
    (0.01,0.302)(1.17,0.301)(2.91,0.303)(5.81,0.312)(11.61,0.322)(17.41,0.329)(29.01,0.337)(58.01,0.347)
    };
%TR0N-noT-1
\addplot[
    color=cyan,
    ]
    coordinates {
    (0.01,0.173)(1.17,0.197)(2.91,0.220)(5.81,0.241)(11.61,0.263)(17.41,0.277)(29.01,0.297)(58.01, 0.321)
    };
    
\legend{TR0N (GMM), TR0N (NF), TR0N (DT), TR0N (no T)}

%FuseDream
% \addplot[
%     color=orange,
%     ]
%     coordinates {
%     (28.11, 4.05)(29.27,3.51)(31.01,3.19)(33.91,3.00)(39.71,2.90)(45.51,2.87)(57.11,2.87)(85.81,2.90)
% %TR0N w caption
% \addplot[
%     color=blue,
%     ]
%     coordinates {
%     (0.01,0.25)(1.17,0.27)(2.91,0.28)(5.81,0.30)(11.61,0.33)(17.41,0.34)(29.01,0.35)(58.01,0.37)
%     };
% %TR0N without caption
% \addplot[
%     color=red,
%     ]
%     coordinates {
%     (0.01,0.25)(1.17,0.28)(2.91,0.29)(5.81,0.31)(11.61,0.33)(17.41,0.34)(29.01,0.35)(58.01,0.37)
%     };
% %TR0N no translator
% \addplot[
%     color=cyan,
%     ]
%     coordinates {
%     (0.01,0.17)(1.17,0.20)(2.91,0.22)(5.81,0.24)(11.61,0.26)(17.41,0.28)(29.01,0.30)(58.01,0.32)
%     };
% %FuseDream
% \addplot[
% color=orange,
% ]
% coordinates {
% (28.11, 0.23)(29.27, 0.26)(31.01,0.28)(33.91,0.30)(39.71,0.32)(45.51,0.33)(57.11,0.35)(85.81,0.36)
% };
% % \legend{TR0N (w/ caption), TR0N (w/o caption), FuseDream, TRON (no T)}

\end{axis}
\end{tikzpicture}

==> figs/BigGAN_ablation/fid.tex <==
\begin{tikzpicture}
\definecolor{red}{RGB}{215,25,28}
\definecolor{orange}{RGB}{253,174,97}
\definecolor{cyan}{RGB}{171,217,233}
\definecolor{blue}{RGB}{44,123,182}
\footnotesize
\begin{axis}[
    height=4.5cm,
    width = 0.45\linewidth,
    xlabel near ticks,
    xlabel={Time ($s$)},
    % xlabel={Time ($s$)},
    ylabel near ticks,
    ylabel={log FID},
    % xmin=-10, xmax=150,
    xmin=-5, xmax=65,
    ymin=2.75, ymax=4.25,
    % ymin=15, ymax=70,
    xtick={0, 10, 20, 30, 40, 50, 60},
    % xtick={0, 20, 40, 60, 80, 100, 120, 140},
    % ytick={20, 30, 40, 50, 60},
    ytick={3, 3.25, 3.5, 3.75, 4},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    % legend style={font=\scriptsize, xshift=0.205cm, yshift=0.095cm},
    every axis plot/.append style={very thick}
]

% %TR0N w caption
% \addplot[
%     color=blue,
%     ]
%     coordinates {
%     (0,3.94)(2,3.65)(5,3.06)(10,2.85)(20,2.77)(30,2.77)(50,2.77)(100,2.82)
%     };
% %TR0N without caption
% \addplot[
%     color=red,
%     ]
%     coordinates {
%     (0,3.80)(2,3.40)(5,3.01)(10,2.87)(20,2.83)(30,2.84)(50,2.86)(100,2.89)
%     };
% %TR0N no translator
% \addplot[
%     color=cyan,
%     ]
%     coordinates {
%     (0,3.77)(2,3.66)(5,3.84)(10,3.88)(20,3.78)(30,3.65)(50,3.47)(100, 3.28)
%     };
% %FuseDream
% \addplot[
%     color=orange,
%     ]
%     coordinates {
%     (40, 4.05)(42,3.51)(45,3.19)(50,3.00)(60,2.90)(70,2.87)(90,2.87)(140,2.90)
%     };

% \legend{TR0N (w/ caption), TR0N (w/o caption), TRON (no T), FuseDream}


%TR0N-GMM
\addplot[
    color=blue,
    ]
    coordinates {
    (0.01,3.94)(1.17,3.70)(2.91,3.16)(5.81,3.00)(11.61,2.91)(17.41,2.91)(29.01,2.91)(58.01,2.94)
    };
%TR0N-NF
\addplot[
    color=orange,
    ]
    coordinates {
    (0.01,3.10)(1.17,3.36)(2.91,3.23)(5.81,3.15)(11.61,3.01)(17.41,2.96)(29.01,2.93)(58.01,2.95)
    };
%TR0N-Det
\addplot[
    color=red,
    ]
    coordinates {
    (0.01,3.61)(1.17,3.43)(2.91,3.35)(5.81,3.31)(11.61,3.25)(17.41,3.22)(29.01,3.22)(58.01,3.21)
    };
%TR0N-noT-1
\addplot[
    color=cyan,
    ]
    coordinates {
    (0.01,3.81)(1.17,3.72)(2.91,3.89)(5.81,3.93)(11.61,3.83)(17.41,3.72)(29.01,3.55)(58.01, 3.38)
    };
% %TR0N-noT-10
% \addplot[
%     color=orange,
%     ]
%     coordinates {
%     (28.11, 4.05)(29.27,3.51)(31.01,3.19)(33.91,3.00)(39.71,2.90)(45.51,2.87)(57.11,2.87)(85.81,2.90)
%     };

% \legend{TR0N (GMM), TR0N (NF), TR0N (Det), TR0N (no T)}

% %TR0N-GMM
% \addplot[
%     color=blue,
%     ]
%     coordinates {
%     (0.01,66.05)(1.17,40.43)(2.91,23.57)(5.81,20.01)(11.61,18.33)(17.41,18.31)(29.01,18.39)(58.01,18.89)
%     };
% %TR0N-NF
% \addplot[
%     color=orange,
%     ]
%     coordinates {
%     (0.01,22.07)(1.17,28.81)(2.91,25.37)(5.81,23.23)(11.61,20.21)(17.41,19.24)(29.01,18.79)(58.01,19.18)
%     };
% %TR0N-Det
% \addplot[
%     color=red,
%     ]
%     coordinates {
%     (0.01,37.13)(1.17,30.99)(2.91,28.55)(5.81,27.49)(11.61,25.77)(17.41,25.01)(29.01,24.95)(58.01,24.85)
%     };
% %TR0N-noT-1
% \addplot[
%     color=cyan,
%     ]
%     coordinates {
%     (0.01,45.10)(1.17,41.33)(2.91,49.12)(5.81,50.77)(11.61,46.26)(17.41,41.08)(29.01,34.73)(58.01, 29.36)
%     };
% % %TR0N-noT-10
% % \addplot[
% %     color=orange,
% %     ]
% %     coordinates {
% %     (28.11, 4.05)(29.27,3.51)(31.01,3.19)(33.91,3.00)(39.71,2.90)(45.51,2.87)(57.11,2.87)(85.81,2.90)
% %     };

% \legend{TR0N (GMM), TR0N (NF), TR0N (Det), TR0N (no T)}




% \addplot[
%     color=blue,
%     ]
%     coordinates {
%     (0,51.3)(2,38.3)(5,21.4)(10,17.35)(20,16.00)(30,15.97)(50,16.03)(100,16.72)
%     };
% \addplot[
%     color=red,
%     ]
%     coordinates {
%     (0,44.6)(2,29.9)(5,20.32)(10,17.62)(20,17.02)(30,17.12)(50,17.38)(100,18.00)
%     };
% \addplot[
%     color=orange,
%     ]
%     coordinates {
%     (40, 57.6)(42,33.52)(45,24.3)(50,20.16)(60,18.1)(70,17.58)(90,17.6)(140,18.12)
%     };
% \addplot[
%     color=cyan,
%     ]
%     coordinates {
%     (0,43.21)(2,38.85)(5,46.51)(10,48.49)(20,43.68)(30,38.61)(50,32.07)(100, 26.67)
%     };

\end{axis}
\end{tikzpicture}

==> figs/fusedream_quantitative/fusedream_clipscore.tex <==
\begin{tikzpicture}
\definecolor{red}{RGB}{215,25,28}
\definecolor{orange}{RGB}{253,174,97}
\definecolor{cyan}{RGB}{171,217,233}
\definecolor{blue}{RGB}{44,123,182}
\footnotesize
\begin{axis}[
    height=4.5cm,
    xlabel near ticks,
    xlabel={Time ($s$)},
    ylabel near ticks,
    ylabel={Aug. CLIP Score},
    % xmin=-10, xmax=150,
    xmin=-7, xmax=87,
    ymin=0.17, ymax=0.38,
    % xtick={0, 20, 40, 60, 80, 100, 120, 140},
    xtick={0, 10, 20, 30, 40, 50, 60, 70, 80},
    ytick={0.20, 0.25, 0.30, 0.35},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    every axis plot/.append style={very thick}
]

%FuseDream
% \addplot[
%     color=orange,
%     ]
%     coordinates {
%     (28.11, 4.05)(29.27,3.51)(31.01,3.19)(33.91,3.00)(39.71,2.90)(45.51,2.87)(57.11,2.87)(85.81,2.90)
%TR0N w caption
\addplot[
    color=blue,
    ]
    coordinates {
    (0.01,0.25)(1.17,0.27)(2.91,0.28)(5.81,0.30)(11.61,0.33)(17.41,0.34)(29.01,0.35)(58.01,0.37)
    };
%TR0N without caption
\addplot[
    color=red,
    ]
    coordinates {
    (0.01,0.25)(1.17,0.28)(2.91,0.29)(5.81,0.31)(11.61,0.33)(17.41,0.34)(29.01,0.35)(58.01,0.37)
    };
%TR0N no translator
\addplot[
    color=cyan,
    ]
    coordinates {
    (0.01,0.17)(1.17,0.20)(2.91,0.22)(5.81,0.24)(11.61,0.26)(17.41,0.28)(29.01,0.30)(58.01,0.32)
    };
%FuseDream
\addplot[
color=orange,
]
coordinates {
(28.11, 0.23)(29.27, 0.26)(31.01,0.28)(33.91,0.30)(39.71,0.32)(45.51,0.33)(57.11,0.35)(85.81,0.36)
};
% \legend{TR0N (w/ caption), TR0N (w/o caption), FuseDream, TRON (no T)}

\end{axis}
\end{tikzpicture}

==> figs/fusedream_quantitative/fusedream_fid.tex <==
\begin{tikzpicture}
\definecolor{red}{RGB}{215,25,28}
\definecolor{orange}{RGB}{253,174,97}
\definecolor{cyan}{RGB}{171,217,233}
\definecolor{blue}{RGB}{44,123,182}
\footnotesize
\begin{axis}[
    height=4.5cm,
    xlabel near ticks,
    % xlabel={Time ($s$)},
    ylabel near ticks,
    ylabel={log FID},
    % xmin=-10, xmax=150,
    xmin=-7, xmax=87,
    ymin=2.75, ymax=4.25,
    xtick={0, 10, 20, 30, 40, 50, 60, 70, 80},
    % xtick={0, 20, 40, 60, 80, 100, 120, 140},
    ytick={3, 3.25, 3.5, 3.75, 4},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={font=\scriptsize, xshift=0.205cm, yshift=0.095cm},
    every axis plot/.append style={very thick}
]

% %TR0N w caption
% \addplot[
%     color=blue,
%     ]
%     coordinates {
%     (0,3.94)(2,3.65)(5,3.06)(10,2.85)(20,2.77)(30,2.77)(50,2.77)(100,2.82)
%     };
% %TR0N without caption
% \addplot[
%     color=red,
%     ]
%     coordinates {
%     (0,3.80)(2,3.40)(5,3.01)(10,2.87)(20,2.83)(30,2.84)(50,2.86)(100,2.89)
%     };
% %TR0N no translator
% \addplot[
%     color=cyan,
%     ]
%     coordinates {
%     (0,3.77)(2,3.66)(5,3.84)(10,3.88)(20,3.78)(30,3.65)(50,3.47)(100, 3.28)
%     };
% %FuseDream
% \addplot[
%     color=orange,
%     ]
%     coordinates {
%     (40, 4.05)(42,3.51)(45,3.19)(50,3.00)(60,2.90)(70,2.87)(90,2.87)(140,2.90)
%     };

% \legend{TR0N (w/ caption), TR0N (w/o caption), TRON (no T), FuseDream}


%TR0N w caption
\addplot[
    color=blue,
    ]
    coordinates {
    (0.01,3.94)(1.17,3.65)(2.91,3.06)(5.81,2.85)(11.61,2.77)(17.41,2.77)(29.01,2.77)(58.01,2.82)
    };
%TR0N without caption
\addplot[
    color=red,
    ]
    coordinates {
    (0.01,3.80)(1.17,3.40)(2.91,3.01)(5.81,2.87)(11.61,2.83)(17.41,2.84)(29.01,2.86)(58.01,2.89)
    };
%TR0N no translator
\addplot[
    color=cyan,
    ]
    coordinates {
    (0.01,3.77)(1.17,3.66)(2.91,3.84)(5.81,3.88)(11.61,3.78)(17.41,3.65)(29.01,3.47)(58.01, 3.28)
    };
%FuseDream
\addplot[
    color=orange,
    ]
    coordinates {
    (28.11, 4.05)(29.27,3.51)(31.01,3.19)(33.91,3.00)(39.71,2.90)(45.51,2.87)(57.11,2.87)(85.81,2.90)
    };

\legend{TR0N (BLIP), TR0N (no caption model), TR0N (no translator), FuseDream}




% \addplot[
%     color=blue,
%     ]
%     coordinates {
%     (0,51.3)(2,38.3)(5,21.4)(10,17.35)(20,16.00)(30,15.97)(50,16.03)(100,16.72)
%     };
% \addplot[
%     color=red,
%     ]
%     coordinates {
%     (0,44.6)(2,29.9)(5,20.32)(10,17.62)(20,17.02)(30,17.12)(50,17.38)(100,18.00)
%     };
% \addplot[
%     color=orange,
%     ]
%     coordinates {
%     (40, 57.6)(42,33.52)(45,24.3)(50,20.16)(60,18.1)(70,17.58)(90,17.6)(140,18.12)
%     };
% \addplot[
%     color=cyan,
%     ]
%     coordinates {
%     (0,43.21)(2,38.85)(5,46.51)(10,48.49)(20,43.68)(30,38.61)(50,32.07)(100, 26.67)
%     };

\end{axis}
\end{tikzpicture}

==> figs/high_level_fig.tikz <==
\begin{tikzpicture}[
red_rec/.style={rectangle, rounded corners=2, draw=red!60, fill=red!5, very thick, minimum size=5mm},
red/.style={trapezium, rounded corners=2, trapezium angle=60, draw=red!60, fill=red!5, very thick, minimum size=5mm},
red_inv/.style={trapezium, rounded corners=2, trapezium angle=-60, draw=red!60, fill=red!5, very thick, minimum size=5mm},
red_90/.style={trapezium, rounded corners=2, rotate=-90, trapezium angle=60, draw=red!60, fill=red!5, very thick, minimum size=5mm},
font=\large]

%Nodes
\node[anchor=center] (condition) {A sheepdog in sketch style};
\node[anchor=center] (c) [above=0.25cm of condition] {$c$};
\node[red_rec] (translator) [above=0.35cm of c] {\color{red}Translator};
\node[anchor=center] (latent0) [above=0.65cm of translator] {$z^{(0)}$};
\node[red_90] (generator0) [below left=-0.02cm and 0.35cm of latent0] {\rotatebox{90}{\color{red}$G$}};
\node[inner sep=0pt] (sheepdog0) [left=1.3cm of latent0]
    {\includegraphics[height=2cm]{figs/sheepdog_step0.jpg}};
\node[anchor=center] (loss0) [above=2.75cm of latent0] {$E(z^{(0)}, c)$};
\node[anchor=center] (break1) [above right=1.75cm and 1.1cm of latent0] {};
\node[anchor=center] (break2) [below=0.5cm of break1] {};
\node[anchor=center] (break3) [below=1.92cm of break1] {};
\node[anchor=center] (latent1) [right=2.5cm of latent0] {$z^{(1)}$};
\node[anchor=center] (loss1) [above=2.75cm of latent1] {$E(z^{(1)}, c)$};
\node[anchor=center] (latent2) [right=2.5cm of latent1] {$z^{(2)}$};
\node[anchor=center] (ellipsis) [right=0.9cm of latent2] {\ldots};
\node[anchor=center] (latentT) [right=2.5cm of latent2] {$z^{(T)}$};
\node[red_inv] (generatorT) [above=0.35cm of latentT] {\color{red}$G$};
\node[inner sep=0pt] (sheepdogT) [above=0.35cm of generatorT]
    {\setlength{\fboxsep}{0pt}\fbox{\includegraphics[height=2cm]{figs/sheepdog_stepT.jpg}}};

%Lines
\draw[-] (condition.north) -- (c.south);
\draw[-] (c.east) to [out=0,in=270] (break3.south);
\draw[-] (break3.north) -- (break2.south);
\draw[-] (break2.north) -- (break1.south);
\draw[-{Stealth[scale=1.1]}] (break1.south) to [out=90,in=345] ([xshift=0.70em]loss0.south);
\draw[-{Stealth[scale=1.1]}] (break1.south) to [out=90,in=195] ([xshift=-0.35em]loss1.south);
\draw[-{Stealth[scale=1.1]}] (c.north) -- (translator.south);
\draw[-] (translator.north) -- (latent0.south);
\draw[-{Stealth[scale=1.1]}] (latent0.north) -- (loss0.south);
\draw[-{Stealth[scale=1.1]}] (latent0.west) -- (generator0.north);
\draw[-{Stealth[scale=1.1]}] (generator0.south) -- (sheepdog0.east);
\draw[dashed, -{Stealth[scale=1.1]}] ([xshift=0.35em]loss0.south) -- ([xshift=-0.15em, yshift=0.35em]latent1.west);
\draw[-{Stealth[scale=1.1]}] (latent0.east) -- (latent1.west);
\draw[-{Stealth[scale=1.1]}] (latent1.north) -- (loss1.south);
\draw[dashed, -{Stealth[scale=1.1]}] ([xshift=0.35em]loss1.south) -- ([xshift=-0.15em, yshift=0.35em]latent2.west);
\draw[-{Stealth[scale=1.1]}] (latent1.east) -- (latent2.west);
\draw[-{Stealth[scale=1.1]}] (latent2.east) -- ([xshift=-5em]latentT.west);
\draw[-{Stealth[scale=1.1]}] ([xshift=5.15em]latent2.east) -- (latentT.west);
\draw[-{Stealth[scale=1.1]}] (latentT.north) -- (generatorT.south);
\draw[-{Stealth[scale=1.1]}] (generatorT.north) -- (sheepdogT.south);
\end{tikzpicture}

==> figs/legend_fig.tikz <==
\begin{tikzpicture}[
blue/.style={rectangle, rounded corners=2, draw=blue!60, fill=blue!5, ultra thick, minimum size=5mm},
red/.style={rectangle, rounded corners=2, draw=red!60, fill=red!5, ultra thick, minimum size=5mm},
font=\Large]
\makeatletter
\newcommand{\xdashrightarrow}[2][]{\ext@arrow 0359\rightarrowfill@@{#1}{#2}}
\def\rightarrowfill@@{\arrowfill@@\relax\relbar\chemarrow}
\def\arrowfill@@#1#2#3#4{%
  $\m@th\thickmuskip0mu\medmuskip\thickmuskip\thinmuskip\thickmuskip
   \relax#4#1
   \xleaders\hbox{$#4#2$}\hfill
   #3$%
}
\makeatother

%Nodes
\matrix [draw] at (0,0) (legend) {
  \node [red,label={[label distance=0.35cm]right: Frozen weights}] {}; \\
  \\[0.075cm]
  \node [blue,label={[label distance=0.35cm]right: Trainable weights}] {}; \\
  \\[0.075cm]
  \node [label=right:Gradient update] {\Large$\xdashrightarrow{\hspace{0.75cm}}$}; \\
};

\node[anchor=center] (tron_left) [above=2.5cm of legend] {\LARGE \hspace{-15ex} {\textbf{TR0N}}};
\node[anchor=center] (tron_right) [above=2.5cm of legend] {\LARGE \hspace{15ex} {\textbf{TR0N}}};
\node[anchor=center] (title_left) [above=1.75cm of legend] {\LARGE \hspace{-15ex} {\textbf{training}}};
\node[anchor=center] (title_right) [above=1.75cm of legend] {\LARGE \hspace{15ex} {\textbf{sampling}}};

% \matrix [draw] at (-5.5, 2.75) {
%   \node [red,label={[label distance=0.32cm]right: Frozen}] {}; \\
%   \\[0.075cm]
%   \node [blue,label={[label distance=0.32cm]right: Trainable}] {}; \\
%   \\[0.075cm]
%   \node [label={[label distance=0.4cm]right:Latent}] {$z$}; \\
%   \\[0.075cm]
%   \node [label={[label distance=0.18cm]right:Prior}] {$p(z)$}; \\
%   \\[0.075cm]
%   \node [label={[label distance=0.35cm]right:Generator/decoder model}] {$G$}; \\
%   \\[0.075cm]
%   \node [label={[label distance=0.4cm]right:Data}] {$x$}; \\
%   \\[0.075cm]
%   \node [label={[label distance=0.38cm]right:Auxiliary model}] {$f$}; \\
%   \\[0.075cm]
%    \node [label={[label distance=0.4cm]right:Condition}] {$c$}; \\
%   \\[0.075cm]
%   \node [label={[label distance=0.18cm]right:Translator loss}] {Loss}; \\
%   \\[0.075cm]
%   \node [label={[label distance=0.38cm]right:Discrepancy measure}] {$U$}; \\
%   \\[0.075cm]
%   \node [label=right:Gradient update] {$\xdashrightarrow{\hspace{0.75cm}}$}; \\
%   \\[0.075cm]
%   \node [label={[label distance=0.38cm]right:Gradient update steps}] {$T$}; \\
% };

% Lines
\draw[-] ([yshift=-3.5cm]legend.south) -- ([yshift=-0.25cm]legend.south);
\draw[-] ([yshift=3.5cm]legend.north) -- ([yshift=0.25cm]legend.north);
\end{tikzpicture}

==> figs/train_trans_fig.tikz <==
\begin{tikzpicture}[
blue/.style={rectangle, rounded corners=2, draw=blue!60, fill=blue!5, very thick, minimum size=5mm},
red/.style={trapezium, rounded corners=2, trapezium angle=60, draw=red!60, fill=red!5, very thick, minimum size=5mm},
red_inv/.style={trapezium, rounded corners=2, trapezium angle=-60, draw=red!60, fill=red!5, very thick, minimum size=5mm},
font=\large]

%Nodes
\node[anchor=north] (latent) {$z \sim p(z)$};
\node[red_inv] (generator) [above=of latent] {\color{red}$G$};
\node[anchor=center] (data) [above=0.2cm of generator] {$x$};
\node[red] (aux) [above=of generator] {\color{red}$f$};
\node[anchor=center] (condition) [above=0.2cm of aux] {$c$};
\node[blue] (translator) [above=of aux] {\color{blue}Translator};
\node[anchor=south] (loss) [above=of translator] {Loss$(z)$};

%Lines
\draw[-{Stealth[scale=1.1]}] (latent.north) -- (generator.south);
\draw[-{Stealth[scale=1.1]}] ([xshift=-0.7em]latent.north) to [out=135,in=215] ([xshift=-0.7em]loss.south);
\draw[-] (generator.north) -- (data.south);
\draw[-{Stealth[scale=1.1]}] (data.north) -- (aux.south);
\draw[-] (aux.north) -- (condition.south);
\draw[-{Stealth[scale=1.1]}] (condition.north) -- (translator.south);
\draw[-{Stealth[scale=1.1]}] (translator.north) -- (loss.south);
\draw[dashed, -{Stealth[scale=1.1]}] ([xshift=0.7em]loss.south) -- ([xshift=0.7em]translator.north);

\end{tikzpicture}
